On the minimum leaf number of cubic graphs

The \emph{minimum leaf number} $\hbox{ml} (G)$ of a connected graph $G$ is defined as the minimum number of leaves of the spanning trees of $G$. We present new results concerning the minimum leaf number of cubic graphs: we show that if $G$ is a connected cubic graph of order $n$, then $\mathrm{ml}(G) \leq \frac{n}6 + \frac13$, improving on the best known result in [Inf. Process. Lett. 105 (2008) 164-169] and proving the conjecture in [Electron. J. Graph Theory and Applications 5 (2017) 207-211]. We further prove that if $G$ is also 2-connected, then $\mathrm{ml}(G) \leq \frac{n}{6.53}$, improving on the best known bound in [Math. Program., Ser. A 144 (2014) 227-245]. We also present new conjectures concerning the minimum leaf number of several types of cubic graphs and examples showing that the bounds of the conjectures are best possible.

==> (inline-0) <==
\begin{tikzpicture}[scale=\imagescale] %28_4
    \imagebbL
    \node (0) at (3.38196601125011,-1.17557050458495) {};
    \node (1) at (5.61803398874989,1.90211303259031) {};
    \node (2) at (5.61803398874989,-1.90211303259031) {};
    \node (3) at (3.38196601125011,1.17557050458495) {};
    \node (4) at (1.17557050458495,3.38196601125011) {};
    \node (5) at (-0.587785252292473,4.19098300562505) {};
    \node (6) at (1.90211303259031,5.61803398874989) {};
    \node (7) at (-1.17557050458495,3.38196601125011) {};
    \node (8) at (2.00000000000000,0.000000000000000) {};
    \node (9) at (-0.707106781186548,0.707106781186548) {};
    \node (10) at (0.707106781186548,0.707106781186548) {};
    \node (11) at (0.000000000000000,2.00000000000000) {};
    \node (12) at (0.000000000000000,-2.00000000000000) {};
    \node (13) at (0.707106781186548,-0.707106781186548) {};
    \node (14) at (-2.00000000000000,0.000000000000000) {};
    \node (15) at (-0.707106781186548,-0.707106781186548) {};
    \node (16) at (4.19098300562505,-0.587785252292473) {};
    \node (17) at (4.19098300562505,0.587785252292473) {};
    \node (18) at (7.00000000000000,0.000000000000000) {};
    \node (19) at (6.00000000000000,0.000000000000000) {};
    \node (20) at (5.30901699437495,0.951056516295154) {};
    \node (21) at (5.30901699437495,-0.951056516295154) {};
    \node (22) at (0.587785252292473,4.19098300562505) {};
    \node (23) at (-1.90211303259031,5.61803398874989) {};
    \node (24) at (0.000000000000000,6.00000000000000) {};
    \node (25) at (0.000000000000000,7.00000000000000) {};
    \node (26) at (0.951056516295154,5.30901699437495) {};
    \node (27) at (-0.951056516295154,5.30901699437495) {};
    \path (0) edge (2);
    \path (0) edge (12);
    \path (0) edge (16);
    \path (1) edge (3);
    \path (1) edge (18);
    \path (1) edge (20);
    \path (2) edge (18);
    \path (2) edge (21);
    \path (3) edge (11);
    \path (3) edge (17);
    \path (4) edge (6);
    \path (4) edge (8);
    \path (4) edge (22);
    \path (5) edge (7);
    \path (5) edge (24);
    \path (5) edge (26);
    \path (6) edge (25);
    \path (6) edge (26);
    \path (7) edge (14);
    \path (7) edge (23);
    \path (8) edge (10);
    \path (8) edge (13);
    \path (9) edge (11);
    \path (9) edge (13);
    \path (9) edge (14);
    \path (10) edge (11);
    \path (10) edge (15);
    \path (12) edge (13);
    \path (12) edge (15);
    \path (14) edge (15);
    \path (16) edge (19);
    \path (16) edge (20);
    \path (17) edge (19);
    \path (17) edge (21);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %28_1
    \imagebbL
    \node (0) at (4.00000000000000,-1.50000000000000) {};
    \node (1) at (3.00000000000000,0.000000000000000) {};
    \node (2) at (5.00000000000000,0.000000000000000) {};
    \node (3) at (4.00000000000000,1.50000000000000) {};
    \node (4) at (1.17557050458495,3.38196601125011) {};
    \node (5) at (-0.587785252292473,4.19098300562505) {};
    \node (6) at (1.90211303259031,5.61803398874989) {};
    \node (7) at (-1.17557050458495,3.38196601125011) {};
    \node (8) at (6.00000000000000,-2.00000000000000) {};
    \node (9) at (8.00000000000000,-1.50000000000000) {};
    \node (10) at (7.00000000000000,0.000000000000000) {};
    \node (11) at (9.00000000000000,0.000000000000000) {};
    \node (12) at (8.00000000000000,1.50000000000000) {};
    \node (13) at (6.00000000000000,2.00000000000000) {};
    \node (14) at (0.000000000000000,-2.00000000000000) {};
    \node (15) at (-2.00000000000000,0.000000000000000) {};
    \node (16) at (2.00000000000000,0.000000000000000) {};
    \node (17) at (0.000000000000000,2.00000000000000) {};
    \node (18) at (0.707106781186548,-0.707106781186548) {};
    \node (19) at (-0.707106781186548,0.707106781186548) {};
    \node (20) at (-0.707106781186548,-0.707106781186548) {};
    \node (21) at (0.707106781186548,0.707106781186548) {};
    \node (22) at (0.587785252292473,4.19098300562505) {};
    \node (23) at (-1.90211303259031,5.61803398874989) {};
    \node (24) at (0.000000000000000,6.00000000000000) {};
    \node (25) at (0.000000000000000,7.00000000000000) {};
    \node (26) at (0.951056516295154,5.30901699437495) {};
    \node (27) at (-0.951056516295154,5.30901699437495) {};
    \path (0) edge (1);
    \path (0) edge (2);
    \path (0) edge (8);
    \path (1) edge (2);
    \path (1) edge (3);
    \path (2) edge (3);
    \path (3) edge (13);
    \path (4) edge (6);
    \path (4) edge (16);
    \path (4) edge (22);
    \path (5) edge (7);
    \path (5) edge (24);
    \path (5) edge (26);
    \path (6) edge (25);
    \path (6) edge (26);
    \path (7) edge (15);
    \path (7) edge (23);
    \path (8) edge (9);
    \path (8) edge (14);
    \path (9) edge (10);
    \path (9) edge (11);
    \path (10) edge (11);
    \path (10) edge (12);
    \path (11) edge (12);
    \path (12) edge (13);
    \path (13) edge (17);
    \path (14) edge (18);
    \path (14) edge (20);
    \path (15) edge (19);
    \path (15) edge (20);
    \path (16) edge (18);
    \path (16) edge (21);
    \path (17) edge (19);
    \path (17) edge (21);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %28_8
    \imagebbL
    \node (0) at (4.00000000000000,-1.50000000000000) {};
    \node (1) at (3.00000000000000,0.000000000000000) {};
    \node (2) at (5.00000000000000,0.000000000000000) {};
    \node (3) at (4.00000000000000,1.50000000000000) {};
    \node (4) at (8.00000000000000,-1.50000000000000) {};
    \node (5) at (7.00000000000000,0.000000000000000) {};
    \node (6) at (9.00000000000000,0.000000000000000) {};
    \node (7) at (8.00000000000000,1.50000000000000) {};
    \node (8) at (6.00000000000000,-2.00000000000000) {};
    \node (9) at (-2.00000000000000,6.00000000000000) {};
    \node (10) at (1.50000000000000,8.00000000000000) {};
    \node (11) at (0.000000000000000,7.00000000000000) {};
    \node (12) at (0.000000000000000,9.00000000000000) {};
    \node (13) at (-1.50000000000000,8.00000000000000) {};
    \node (14) at (-1.50000000000000,4.00000000000000) {};
    \node (15) at (0.000000000000000,5.00000000000000) {};
    \node (16) at (0.000000000000000,3.00000000000000) {};
    \node (17) at (1.50000000000000,4.00000000000000) {};
    \node (18) at (6.00000000000000,2.00000000000000) {};
    \node (19) at (-0.707106781186548,0.707106781186548) {};
    \node (20) at (2.00000000000000,0.000000000000000) {};
    \node (21) at (2.00000000000000,6.00000000000000) {};
    \node (22) at (0.707106781186548,0.707106781186548) {};
    \node (23) at (0.000000000000000,2.00000000000000) {};
    \node (24) at (0.000000000000000,-2.00000000000000) {};
    \node (25) at (0.707106781186548,-0.707106781186548) {};
    \node (26) at (-2.00000000000000,0.000000000000000) {};
    \node (27) at (-0.707106781186548,-0.707106781186548) {};
    \path (0) edge (1);
    \path (0) edge (2);
    \path (0) edge (8);
    \path (1) edge (2);
    \path (1) edge (3);
    \path (2) edge (3);
    \path (3) edge (18);
    \path (4) edge (5);
    \path (4) edge (6);
    \path (4) edge (8);
    \path (5) edge (6);
    \path (5) edge (7);
    \path (6) edge (7);
    \path (7) edge (18);
    \path (8) edge (24);
    \path (9) edge (13);
    \path (9) edge (14);
    \path (9) edge (26);
    \path (10) edge (11);
    \path (10) edge (12);
    \path (10) edge (21);
    \path (11) edge (12);
    \path (11) edge (13);
    \path (12) edge (13);
    \path (14) edge (15);
    \path (14) edge (16);
    \path (15) edge (16);
    \path (15) edge (17);
    \path (16) edge (17);
    \path (17) edge (21);
    \path (18) edge (23);
    \path (19) edge (23);
    \path (19) edge (25);
    \path (19) edge (26);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (20) edge (25);
    \path (22) edge (23);
    \path (22) edge (27);
    \path (24) edge (25);
    \path (24) edge (27);
    \path (26) edge (27);
\end{tikzpicture}

\begin{tikzpicture}[scale=\imagescale] %28_7
    \imagebbdiamonds
    \node (0) at (1.69098300562505,-1.17557050458495) {};
    \node (1) at (0,-0.675570504584946) {};
    \node (2) at (0,-1.67557050458495) {};
    \node (3) at (-1.69098300562505,-1.17557050458495) {};
    \node (4) at (-3.38196601125011,1.17557050458495) {};
    \node (5) at (-5.61803398874989,-1.90211303259031) {};
    \node (6) at (-4.19098300562505,0.587785252292473) {};
    \node (7) at (-3.38196601125011,-1.17557050458495) {};
    \node (8) at (1.69098300562505,1.17557050458495) {};
    \node (9) at (0,1.67557050458495) {};
    \node (10) at (0,0.675570504584946) {};
    \node (11) at (-1.69098300562505,1.17557050458495) {};
    \node (12) at (3.38196601125011,-1.17557050458495) {};
    \node (13) at (5.61803398874989,1.90211303259031) {};
    \node (14) at (4.19098300562505,-0.587785252292473) {};
    \node (15) at (3.38196601125011,1.17557050458495) {};
    \node (16) at (-5.61803398874989,1.90211303259031) {};
    \node (17) at (-4.19098300562505,-0.587785252292473) {};
    \node (18) at (-7.00000000000000,0.000000000000000) {};
    \node (19) at (-6.00000000000000,0.000000000000000) {};
    \node (20) at (-5.30901699437495,-0.951056516295154) {};
    \node (21) at (-5.30901699437495,0.951056516295154) {};
    \node (22) at (5.61803398874989,-1.90211303259031) {};
    \node (23) at (4.19098300562505,0.587785252292473) {};
    \node (24) at (7.00000000000000,0.000000000000000) {};
    \node (25) at (6.00000000000000,0.000000000000000) {};
    \node (26) at (5.30901699437495,0.951056516295154) {};
    \node (27) at (5.30901699437495,-0.951056516295154) {};
    \path (0) edge (1);
    \path (0) edge (2);
    \path (0) edge (12);
    \path (1) edge (2);
    \path (1) edge (3);
    \path (2) edge (3);
    \path (3) edge (7);
    \path (4) edge (6);
    \path (4) edge (11);
    \path (4) edge (16);
    \path (5) edge (7);
    \path (5) edge (18);
    \path (5) edge (20);
    \path (6) edge (19);
    \path (6) edge (20);
    \path (7) edge (17);
    \path (8) edge (9);
    \path (8) edge (10);
    \path (8) edge (15);
    \path (9) edge (10);
    \path (9) edge (11);
    \path (10) edge (11);
    \path (12) edge (14);
    \path (12) edge (22);
    \path (13) edge (15);
    \path (13) edge (24);
    \path (13) edge (26);
    \path (14) edge (25);
    \path (14) edge (26);
    \path (15) edge (23);
    \path (16) edge (18);
    \path (16) edge (21);
    \path (17) edge (19);
    \path (17) edge (21);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %28_6
    \imagebbdiamonds
    \node (0) at (1.64721359549996,-1.67022820183398) {};
    \node (1) at (-0.0291796067500628,-1.00534230275097) {};
    \node (2) at (-0.0291796067500628,-2.00534230275097) {};
    \node (3) at (-1.70557280900008,-1.34045640366796) {};
    \node (4) at (-3.38196601125011,1.17557050458495) {};
    \node (5) at (-4.19098300562505,-0.587785252292473) {};
    \node (6) at (-5.61803398874989,1.90211303259031) {};
    \node (7) at (-3.38196601125011,-1.17557050458495) {};
    \node (8) at (1.64721359549996,1.67022820183398) {};
    \node (9) at (-0.0291796067500628,2.00534230275097) {};
    \node (10) at (-0.0291796067500628,1.00534230275097) {};
    \node (11) at (-1.70557280900008,1.34045640366796) {};
    \node (12) at (7.00000000000000,-1.50000000000000) {};
    \node (13) at (6.00000000000000,0.000000000000000) {};
    \node (14) at (8.00000000000000,0.000000000000000) {};
    \node (15) at (7.00000000000000,1.50000000000000) {};
    \node (16) at (5.00000000000000,-2.00000000000000) {};
    \node (17) at (3.00000000000000,-1.50000000000000) {};
    \node (18) at (2.00000000000000,0.000000000000000) {};
    \node (19) at (4.00000000000000,0.000000000000000) {};
    \node (20) at (3.00000000000000,1.50000000000000) {};
    \node (21) at (5.00000000000000,2.00000000000000) {};
    \node (22) at (-4.19098300562505,0.587785252292473) {};
    \node (23) at (-5.61803398874989,-1.90211303259031) {};
    \node (24) at (-6.00000000000000,0.000000000000000) {};
    \node (25) at (-7.00000000000000,0.000000000000000) {};
    \node (26) at (-5.30901699437495,0.951056516295154) {};
    \node (27) at (-5.30901699437495,-0.951056516295154) {};
    \path (0) edge (1);
    \path (0) edge (2);
    \path (0) edge (16);
    \path (1) edge (2);
    \path (1) edge (3);
    \path (2) edge (3);
    \path (3) edge (7);
    \path (4) edge (6);
    \path (4) edge (11);
    \path (4) edge (22);
    \path (5) edge (7);
    \path (5) edge (24);
    \path (5) edge (26);
    \path (6) edge (25);
    \path (6) edge (26);
    \path (7) edge (23);
    \path (8) edge (9);
    \path (8) edge (10);
    \path (8) edge (21);
    \path (9) edge (10);
    \path (9) edge (11);
    \path (10) edge (11);
    \path (12) edge (13);
    \path (12) edge (14);
    \path (12) edge (16);
    \path (13) edge (14);
    \path (13) edge (15);
    \path (14) edge (15);
    \path (15) edge (21);
    \path (16) edge (17);
    \path (17) edge (18);
    \path (17) edge (19);
    \path (18) edge (19);
    \path (18) edge (20);
    \path (19) edge (20);
    \path (20) edge (21);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %28_9
    \imagebbdiamonds
    \node (0) at (-7.00000000000000,-1.50000000000000) {};
    \node (1) at (-8.00000000000000,0.000000000000000) {};
    \node (2) at (-6.00000000000000,0.000000000000000) {};
    \node (3) at (-7.00000000000000,1.50000000000000) {};
    \node (4) at (-5.00000000000000,2.00000000000000) {};
    \node (5) at (5.00000000000000,2.00000000000000) {};
    \node (6) at (7.00000000000000,-1.50000000000000) {};
    \node (7) at (8.00000000000000,0.000000000000000) {};
    \node (8) at (6.00000000000000,0.000000000000000) {};
    \node (9) at (7.00000000000000,1.50000000000000) {};
    \node (10) at (-2.00000000000000,2.00000000000000) {};
    \node (11) at (0.000000000000000,2.50000000000000) {};
    \node (12) at (0.000000000000000,1.50000000000000) {};
    \node (13) at (2.00000000000000,2.00000000000000) {};
    \node (14) at (-3.00000000000000,-1.50000000000000) {};
    \node (15) at (-4.00000000000000,0.000000000000000) {};
    \node (16) at (-2.00000000000000,0.000000000000000) {};
    \node (17) at (-3.00000000000000,1.50000000000000) {};
    \node (18) at (3.00000000000000,1.50000000000000) {};
    \node (19) at (4.00000000000000,0.000000000000000) {};
    \node (20) at (2.00000000000000,0.000000000000000) {};
    \node (21) at (3.00000000000000,-1.50000000000000) {};
    \node (22) at (-5.00000000000000,-2.00000000000000) {};
    \node (23) at (-2.00000000000000,-2.00000000000000) {};
    \node (24) at (0.000000000000000,-1.50000000000000) {};
    \node (25) at (0.000000000000000,-2.50000000000000) {};
    \node (26) at (2.00000000000000,-2.00000000000000) {};
    \node (27) at (5.00000000000000,-2.00000000000000) {};
    \path (0) edge (1);
    \path (0) edge (2);
    \path (0) edge (22);
    \path (1) edge (2);
    \path (1) edge (3);
    \path (2) edge (3);
    \path (3) edge (4);
    \path (4) edge (10);
    \path (4) edge (17);
    \path (5) edge (9);
    \path (5) edge (13);
    \path (5) edge (18);
    \path (6) edge (7);
    \path (6) edge (8);
    \path (6) edge (27);
    \path (7) edge (8);
    \path (7) edge (9);
    \path (8) edge (9);
    \path (10) edge (11);
    \path (10) edge (12);
    \path (11) edge (12);
    \path (11) edge (13);
    \path (12) edge (13);
    \path (14) edge (15);
    \path (14) edge (16);
    \path (14) edge (22);
    \path (15) edge (16);
    \path (15) edge (17);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (18) edge (20);
    \path (19) edge (20);
    \path (19) edge (21);
    \path (20) edge (21);
    \path (21) edge (27);
    \path (22) edge (23);
    \path (23) edge (24);
    \path (23) edge (25);
    \path (24) edge (25);
    \path (24) edge (26);
    \path (25) edge (26);
    \path (26) edge (27);
\end{tikzpicture}

\begin{tikzpicture}[scale=\imagescale] %28_2
    \imagebblastrow
    \node (0) at (4.00000000000000,-1.50000000000000) {};
    \node (1) at (3.00000000000000,0.000000000000000) {};
    \node (2) at (5.00000000000000,0.000000000000000) {};
    \node (3) at (4.00000000000000,1.50000000000000) {};
    \node (4) at (8.00000000000000,-1.50000000000000) {};
    \node (5) at (7.00000000000000,0.000000000000000) {};
    \node (6) at (9.00000000000000,0.000000000000000) {};
    \node (7) at (8.00000000000000,1.50000000000000) {};
    \node (8) at (6.00000000000000,-2.00000000000000) {};
    \node (9) at (1.29903810567666,-0.750000000000000) {};
    \node (10) at (-0.259807621135332,2.55000000000000) {};
    \node (11) at (1.29903810567666,0.750000000000000) {};
    \node (12) at (0.000000000000000,3.00000000000000) {};
    \node (13) at (6.00000000000000,2.00000000000000) {};
    \node (14) at (-1.29903810567666,0.750000000000000) {};
    \node (15) at (0.259807621135332,2.55000000000000) {};
    \node (16) at (-1.03923048454133,1.20000000000000) {};
    \node (17) at (1.03923048454133,1.20000000000000) {};
    \node (18) at (0.779422863405995,0.750000000000000) {};
    \node (19) at (-0.779422863405995,0.750000000000000) {};
    \node (20) at (-0.259807621135332,-2.55000000000000) {};
    \node (21) at (-1.29903810567666,-0.750000000000000) {};
    \node (22) at (0.000000000000000,-3.00000000000000) {};
    \node (23) at (0.259807621135332,-2.55000000000000) {};
    \node (24) at (0.779422863405995,-0.750000000000000) {};
    \node (25) at (-0.779422863405995,-0.750000000000000) {};
    \node (26) at (1.03923048454133,-1.20000000000000) {};
    \node (27) at (-1.03923048454133,-1.20000000000000) {};
    \path (0) edge (1);
    \path (0) edge (2);
    \path (0) edge (8);
    \path (1) edge (2);
    \path (1) edge (3);
    \path (2) edge (3);
    \path (3) edge (13);
    \path (4) edge (5);
    \path (4) edge (6);
    \path (4) edge (8);
    \path (5) edge (6);
    \path (5) edge (7);
    \path (6) edge (7);
    \path (7) edge (13);
    \path (8) edge (22);
    \path (9) edge (11);
    \path (9) edge (24);
    \path (9) edge (26);
    \path (10) edge (12);
    \path (10) edge (16);
    \path (10) edge (18);
    \path (11) edge (17);
    \path (11) edge (18);
    \path (12) edge (13);
    \path (12) edge (15);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (14) edge (21);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (22);
    \path (20) edge (24);
    \path (20) edge (27);
    \path (21) edge (25);
    \path (21) edge (27);
    \path (22) edge (23);
    \path (23) edge (25);
    \path (23) edge (26);
    \path (24) edge (25);
    \path (26) edge (27);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %28_10
    \imagebblastrow
    \node (0) at (0.259807621135332,2.55000000000000) {};
    \node (1) at (0.259807621135332,-2.55000000000000) {};
    \node (2) at (1.29903810567666,-0.750000000000000) {};
    \node (3) at (0.000000000000000,-3.00000000000000) {};
    \node (4) at (4.38196601125011,1.17557050458495) {};
    \node (5) at (5.19098300562505,-0.587785252292473) {};
    \node (6) at (6.61803398874989,1.90211303259031) {};
    \node (7) at (4.38196601125011,-1.17557050458495) {};
    \node (8) at (-1.29903810567666,-0.750000000000000) {};
    \node (9) at (-0.259807621135332,-2.55000000000000) {};
    \node (10) at (1.03923048454133,-1.20000000000000) {};
    \node (11) at (-1.03923048454133,-1.20000000000000) {};
    \node (12) at (-0.779422863405995,-0.750000000000000) {};
    \node (13) at (0.779422863405995,-0.750000000000000) {};
    \node (14) at (-1.29903810567666,0.750000000000000) {};
    \node (15) at (1.29903810567666,0.750000000000000) {};
    \node (16) at (0.000000000000000,3.00000000000000) {};
    \node (17) at (-0.259807621135332,2.55000000000000) {};
    \node (18) at (-0.779422863405995,0.750000000000000) {};
    \node (19) at (0.779422863405995,0.750000000000000) {};
    \node (20) at (1.03923048454133,1.20000000000000) {};
    \node (21) at (-1.03923048454133,1.20000000000000) {};
    \node (22) at (5.19098300562505,0.587785252292473) {};
    \node (23) at (6.61803398874989,-1.90211303259031) {};
    \node (24) at (7.00000000000000,0.000000000000000) {};
    \node (25) at (8.00000000000000,0.000000000000000) {};
    \node (26) at (6.30901699437495,0.951056516295154) {};
    \node (27) at (6.30901699437495,-0.951056516295154) {};
    \path (0) edge (16);
    \path (0) edge (18);
    \path (0) edge (20);
    \path (1) edge (3);
    \path (1) edge (10);
    \path (1) edge (12);
    \path (2) edge (10);
    \path (2) edge (13);
    \path (2) edge (15);
    \path (3) edge (7);
    \path (3) edge (9);
    \path (4) edge (6);
    \path (4) edge (16);
    \path (4) edge (22);
    \path (5) edge (7);
    \path (5) edge (24);
    \path (5) edge (26);
    \path (6) edge (25);
    \path (6) edge (26);
    \path (7) edge (23);
    \path (8) edge (11);
    \path (8) edge (12);
    \path (8) edge (14);
    \path (9) edge (11);
    \path (9) edge (13);
    \path (10) edge (11);
    \path (12) edge (13);
    \path (14) edge (18);
    \path (14) edge (21);
    \path (15) edge (19);
    \path (15) edge (20);
    \path (16) edge (17);
    \path (17) edge (19);
    \path (17) edge (21);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %28_5
    \imagebblastrowcenter
    \node (0) at (-2.59807621135332,-1.50000000000000) {};
    \node (1) at (-1.60705080756888,-1.21650635094611) {};
    \node (2) at (-1.85705080756888,-0.783493649053890) {};
    \node (3) at (-0.866025403784439,-0.500000000000000) {};
    \node (4) at (0.000000000000000,3.00000000000000) {};
    \node (5) at (0.250000000000000,2.00000000000000) {};
    \node (6) at (-0.250000000000000,2.00000000000000) {};
    \node (7) at (0.000000000000000,1.00000000000000) {};
    \node (8) at (2.59807621135332,-0.500000000000000) {};
    \node (9) at (1.51554445662277,0.875000000000000) {};
    \node (10) at (1.94855715851499,1.12500000000000) {};
    \node (11) at (0.866025403784439,2.50000000000000) {};
    \node (12) at (-1.73205080756888,-2.00000000000000) {};
    \node (13) at (0.000000000000000,-2.25000000000000) {};
    \node (14) at (0.000000000000000,-1.75000000000000) {};
    \node (15) at (1.73205080756888,-2.00000000000000) {};
    \node (16) at (-3.46410161513775,-2.00000000000000) {};
    \node (17) at (-2.59807621135332,-0.500000000000000) {};
    \node (18) at (-1.51554445662277,0.875000000000000) {};
    \node (19) at (-1.94855715851499,1.12500000000000) {};
    \node (20) at (-0.866025403784439,2.50000000000000) {};
    \node (21) at (0.000000000000000,4.00000000000000) {};
    \node (22) at (0.000000000000000,0.000000000000000) {};
    \node (23) at (0.866025403784439,-0.500000000000000) {};
    \node (24) at (1.85705080756888,-0.783493649053890) {};
    \node (25) at (1.60705080756888,-1.21650635094611) {};
    \node (26) at (2.59807621135332,-1.50000000000000) {};
    \node (27) at (3.46410161513775,-2.00000000000000) {};
    \path (0) edge (1);
    \path (0) edge (2);
    \path (0) edge (16);
    \path (1) edge (2);
    \path (1) edge (3);
    \path (2) edge (3);
    \path (3) edge (22);
    \path (4) edge (5);
    \path (4) edge (6);
    \path (4) edge (21);
    \path (5) edge (6);
    \path (5) edge (7);
    \path (6) edge (7);
    \path (7) edge (22);
    \path (8) edge (9);
    \path (8) edge (10);
    \path (8) edge (27);
    \path (9) edge (10);
    \path (9) edge (11);
    \path (10) edge (11);
    \path (11) edge (21);
    \path (12) edge (13);
    \path (12) edge (14);
    \path (12) edge (16);
    \path (13) edge (14);
    \path (13) edge (15);
    \path (14) edge (15);
    \path (15) edge (27);
    \path (16) edge (17);
    \path (17) edge (18);
    \path (17) edge (19);
    \path (18) edge (19);
    \path (18) edge (20);
    \path (19) edge (20);
    \path (20) edge (21);
    \path (22) edge (23);
    \path (23) edge (24);
    \path (23) edge (25);
    \path (24) edge (25);
    \path (24) edge (26);
    \path (25) edge (26);
    \path (26) edge (27);
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={circle, fill, inner sep=1.5pt, thick},every edge/.style={draw, thick},scale=.5] %28_3
    \node (0) at (1.21243556529821,1.10000000000000) {};
    \node (1) at (3.63730669589464,0.500000000000000) {};
    \node (2) at (1.73205080756888,-4.00000000000000) {};
    \node (3) at (2.94448637286709,2.90000000000000) {};
    \node (4) at (0.866025403784439,0.500000000000000) {};
    \node (5) at (1.55884572681199,0.500000000000000) {};
    \node (6) at (2.25166604983954,2.90000000000000) {};
    \node (7) at (2.59807621135332,3.50000000000000) {};
    \node (8) at (3.98371685740842,1.10000000000000) {};
    \node (9) at (4.33012701892219,0.500000000000000) {};
    \node (10) at (-2.59807621135332,3.50000000000000) {};
    \node (11) at (0.000000000000000,0.000000000000000) {};
    \node (12) at (-4.33012701892219,0.500000000000000) {};
    \node (13) at (-2.94448637286709,2.90000000000000) {};
    \node (14) at (-2.25166604983954,2.90000000000000) {};
    \node (15) at (-0.866025403784439,0.500000000000000) {};
    \node (16) at (-3.63730669589464,0.500000000000000) {};
    \node (17) at (-1.55884572681199,0.500000000000000) {};
    \node (18) at (-3.98371685740842,1.10000000000000) {};
    \node (19) at (-1.21243556529821,1.10000000000000) {};
    \node (20) at (-1.73205080756888,-4.00000000000000) {};
    \node (21) at (-1.38564064605510,-3.40000000000000) {};
    \node (22) at (-1.03923048454133,-4.00000000000000) {};
    \node (23) at (0.000000000000000,-1.00000000000000) {};
    \node (24) at (1.03923048454133,-4.00000000000000) {};
    \node (25) at (-0.346410161513775,-1.60000000000000) {};
    \node (26) at (1.38564064605510,-3.40000000000000) {};
    \node (27) at (0.346410161513775,-1.60000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (24);
    \path (2) edge (26);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (15);
    \path (11) edge (23);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (21) edge (25);
    \path (21) edge (26);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
\end{tikzpicture}
\begin{tikzpicture}[scale=\imagescale] %30_5
    \imagebb
    \node (0) at (0.346410161513775,-1.60000000000000) {};
    \node (1) at (-1.38564064605510,-3.40000000000000) {};
    \node (2) at (-4.33012701892219,0.500000000000000) {};
    \node (3) at (1.03923048454133,-4.00000000000000) {};
    \node (4) at (0.000000000000000,-1.00000000000000) {};
    \node (5) at (-0.346410161513775,-1.60000000000000) {};
    \node (6) at (1.38564064605510,-3.40000000000000) {};
    \node (7) at (1.73205080756888,-4.00000000000000) {};
    \node (8) at (-1.03923048454133,-4.00000000000000) {};
    \node (9) at (-1.73205080756888,-4.00000000000000) {};
    \node (10) at (4.33012701892219,0.500000000000000) {};
    \node (11) at (0.000000000000000,-0.400000000000000) {};
    \node (12) at (2.59807621135332,3.50000000000000) {};
    \node (13) at (3.98371685740842,1.10000000000000) {};
    \node (14) at (3.63730669589464,0.500000000000000) {};
    \node (15) at (0.866025403784439,0.500000000000000) {};
    \node (16) at (2.25166604983954,2.90000000000000) {};
    \node (17) at (1.21243556529821,1.10000000000000) {};
    \node (18) at (2.94448637286709,2.90000000000000) {};
    \node (19) at (1.55884572681199,0.500000000000000) {};
    \node (20) at (-2.59807621135332,3.50000000000000) {};
    \node (21) at (-2.25166604983954,2.90000000000000) {};
    \node (22) at (-2.94448637286709,2.90000000000000) {};
    \node (23) at (-0.866025403784439,0.500000000000000) {};
    \node (24) at (-3.98371685740842,1.10000000000000) {};
    \node (25) at (-1.21243556529821,1.10000000000000) {};
    \node (26) at (-3.63730669589464,0.500000000000000) {};
    \node (27) at (-1.55884572681199,0.500000000000000) {};
    \node (28) at (-0.346410161513775,0.200000000000000) {};
    \node (29) at (0.346410161513775,0.200000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (24);
    \path (2) edge (26);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (28);
    \path (11) edge (29);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (15) edge (29);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (21) edge (25);
    \path (21) edge (26);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (23) edge (28);
    \path (24) edge (25);
    \path (26) edge (27);
    \path (28) edge (29);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %28_6
    \imagebb
    \node (0) at (0.346410161513775,-1.60000000000000) {};
    \node (1) at (-1.38564064605510,-3.40000000000000) {};
    \node (2) at (-4.33012701892219,0.500000000000000) {};
    \node (3) at (1.03923048454133,-4.00000000000000) {};
    \node (4) at (0.000000000000000,-1.00000000000000) {};
    \node (5) at (-0.346410161513775,-1.60000000000000) {};
    \node (6) at (1.38564064605510,-3.40000000000000) {};
    \node (7) at (1.73205080756888,-4.00000000000000) {};
    \node (8) at (-1.03923048454133,-4.00000000000000) {};
    \node (9) at (-1.73205080756888,-4.00000000000000) {};
    \node (10) at (4.33012701892219,0.500000000000000) {};
    \node (11) at (0.000000000000000,0.000000000000000) {};
    \node (12) at (2.59807621135332,3.50000000000000) {};
    \node (13) at (3.98371685740842,1.10000000000000) {};
    \node (14) at (3.63730669589464,0.500000000000000) {};
    \node (15) at (1.21243556529821,0.500000000000000) {};
    \node (16) at (2.25166604983954,2.90000000000000) {};
    \node (17) at (1.21243556529821,1.10000000000000) {};
    \node (18) at (2.94448637286709,2.90000000000000) {};
    \node (19) at (1.55884572681199,0.500000000000000) {};
    \node (20) at (-2.59807621135332,3.50000000000000) {};
    \node (21) at (-2.25166604983954,2.90000000000000) {};
    \node (22) at (-2.94448637286709,2.90000000000000) {};
    \node (23) at (-0.866025403784439,0.500000000000000) {};
    \node (24) at (-3.98371685740842,1.10000000000000) {};
    \node (25) at (-1.21243556529821,1.10000000000000) {};
    \node (26) at (-3.63730669589464,0.500000000000000) {};
    \node (27) at (-1.55884572681199,0.500000000000000) {};
    \node (28) at (0.866025403784439,0.500000000000000) {};
    \node (29) at (1.03923048454133,0.800000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (24);
    \path (2) edge (26);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (23);
    \path (11) edge (28);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (19);
    \path (15) edge (28);
    \path (15) edge (29);
    \path (16) edge (17);
    \path (17) edge (29);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (21) edge (25);
    \path (21) edge (26);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
    \path (28) edge (29);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %30_7
    \imagebb
    \node (0) at (0.346410161513775,-1.60000000000000) {};
    \node (1) at (-1.38564064605510,-3.40000000000000) {};
    \node (2) at (-4.33012701892219,0.500000000000000) {};
    \node (3) at (1.03923048454133,-4.00000000000000) {};
    \node (4) at (0.000000000000000,-1.00000000000000) {};
    \node (5) at (-0.346410161513775,-1.60000000000000) {};
    \node (6) at (1.38564064605510,-3.40000000000000) {};
    \node (7) at (1.73205080756888,-4.00000000000000) {};
    \node (8) at (-1.03923048454133,-4.00000000000000) {};
    \node (9) at (-1.73205080756888,-4.00000000000000) {};
    \node (10) at (4.33012701892219,0.500000000000000) {};
    \node (11) at (0.000000000000000,0.000000000000000) {};
    \node (12) at (2.59807621135332,3.50000000000000) {};
    \node (13) at (3.98371685740842,1.10000000000000) {};
    \node (14) at (3.63730669589464,0.500000000000000) {};
    \node (15) at (0.866025403784439,0.500000000000000) {};
    \node (16) at (2.25166604983954,2.90000000000000) {};
    \node (17) at (1.42028166220648,1.46000000000000) {};
    \node (18) at (2.94448637286709,2.90000000000000) {};
    \node (19) at (1.55884572681199,0.500000000000000) {};
    \node (20) at (-2.59807621135332,3.50000000000000) {};
    \node (21) at (-2.25166604983954,2.90000000000000) {};
    \node (22) at (-2.94448637286709,2.90000000000000) {};
    \node (23) at (-0.866025403784439,0.500000000000000) {};
    \node (24) at (-3.98371685740842,1.10000000000000) {};
    \node (25) at (-1.21243556529821,1.10000000000000) {};
    \node (26) at (-3.63730669589464,0.500000000000000) {};
    \node (27) at (-1.55884572681199,0.500000000000000) {};
    \node (28) at (1.60833289274253,1.10000000000000) {};
    \node (29) at (1.21243556529821,1.10000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (24);
    \path (2) edge (26);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (15);
    \path (11) edge (23);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (18);
    \path (13) edge (28);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (19);
    \path (15) edge (29);
    \path (16) edge (17);
    \path (17) edge (28);
    \path (17) edge (29);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (21) edge (25);
    \path (21) edge (26);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
    \path (28) edge (29);
\end{tikzpicture}

\begin{tikzpicture}[scale=\imagescale] %30_3
    \imagebb
    \node (0) at (1.55884572681199,0.500000000000000) {};
    \node (1) at (2.44961471356170,2.55714285714286) {};
    \node (2) at (-2.59807621135332,3.50000000000000) {};
    \node (3) at (3.98371685740842,1.10000000000000) {};
    \node (4) at (0.866025403784439,0.500000000000000) {};
    \node (5) at (1.21243556529821,1.10000000000000) {};
    \node (6) at (3.63730669589464,0.500000000000000) {};
    \node (7) at (4.33012701892219,0.500000000000000) {};
    \node (8) at (2.94448637286709,2.90000000000000) {};
    \node (9) at (2.59807621135332,3.50000000000000) {};
    \node (10) at (1.73205080756888,-4.00000000000000) {};
    \node (11) at (0.000000000000000,0.000000000000000) {};
    \node (12) at (-1.73205080756888,-4.00000000000000) {};
    \node (13) at (1.03923048454133,-4.00000000000000) {};
    \node (14) at (1.38564064605510,-3.40000000000000) {};
    \node (15) at (0.000000000000000,-1.00000000000000) {};
    \node (16) at (-1.38564064605510,-3.40000000000000) {};
    \node (17) at (-0.346410161513775,-1.60000000000000) {};
    \node (18) at (-1.03923048454133,-4.00000000000000) {};
    \node (19) at (0.346410161513775,-1.60000000000000) {};
    \node (20) at (-4.33012701892219,0.500000000000000) {};
    \node (21) at (-3.63730669589464,0.500000000000000) {};
    \node (22) at (-3.98371685740842,1.10000000000000) {};
    \node (23) at (-0.866025403784439,0.500000000000000) {};
    \node (24) at (-2.94448637286709,2.90000000000000) {};
    \node (25) at (-1.55884572681199,0.500000000000000) {};
    \node (26) at (-2.25166604983954,2.90000000000000) {};
    \node (27) at (-1.21243556529821,1.10000000000000) {};
    \node (28) at (2.25166604983954,2.90000000000000) {};
    \node (29) at (2.04381995293127,2.54000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (6);
    \path (1) edge (28);
    \path (1) edge (29);
    \path (2) edge (9);
    \path (2) edge (24);
    \path (2) edge (26);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (5) edge (29);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (9) edge (28);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (15);
    \path (11) edge (23);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (21) edge (25);
    \path (21) edge (26);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (26) edge (27);
    \path (28) edge (29);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %30_4
    \imagebb
    \node (0) at (-1.55884572681199,0.500000000000000) {};
    \node (1) at (-2.25166604983954,2.90000000000000) {};
    \node (2) at (2.59807621135332,3.50000000000000) {};
    \node (3) at (-3.98371685740842,1.10000000000000) {};
    \node (4) at (-0.866025403784439,0.500000000000000) {};
    \node (5) at (-1.21243556529821,1.10000000000000) {};
    \node (6) at (-3.63730669589464,0.500000000000000) {};
    \node (7) at (-4.33012701892219,0.500000000000000) {};
    \node (8) at (-2.94448637286709,2.90000000000000) {};
    \node (9) at (-2.59807621135332,3.50000000000000) {};
    \node (10) at (-1.73205080756888,-4.00000000000000) {};
    \node (11) at (0.000000000000000,0.000000000000000) {};
    \node (12) at (1.73205080756888,-4.00000000000000) {};
    \node (13) at (-1.03923048454133,-4.00000000000000) {};
    \node (14) at (-1.38564064605510,-3.40000000000000) {};
    \node (15) at (0.000000000000000,-1.00000000000000) {};
    \node (16) at (1.38564064605510,-3.40000000000000) {};
    \node (17) at (0.346410161513775,-1.60000000000000) {};
    \node (18) at (1.03923048454133,-4.00000000000000) {};
    \node (19) at (-0.346410161513775,-1.60000000000000) {};
    \node (20) at (4.33012701892219,0.500000000000000) {};
    \node (21) at (3.63730669589464,0.500000000000000) {};
    \node (22) at (3.98371685740842,1.10000000000000) {};
    \node (23) at (0.866025403784439,0.500000000000000) {};
    \node (24) at (2.94448637286709,2.90000000000000) {};
    \node (25) at (1.55884572681199,0.500000000000000) {};
    \node (26) at (2.25166604983954,2.90000000000000) {};
    \node (27) at (1.21243556529821,1.10000000000000) {};
    \node (28) at (2.77128129211020,3.20000000000000) {};
    \node (29) at (2.42487113059643,3.20000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (28);
    \path (2) edge (29);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (15);
    \path (11) edge (23);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (21) edge (25);
    \path (21) edge (26);
    \path (22) edge (24);
    \path (22) edge (27);
    \path (23) edge (25);
    \path (23) edge (27);
    \path (24) edge (25);
    \path (24) edge (28);
    \path (26) edge (27);
    \path (26) edge (29);
    \path (28) edge (29);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %30_8
    \imagebb
    \node (0) at (-0.346410161513775,-1.60000000000000) {};
    \node (1) at (1.38564064605510,-3.40000000000000) {};
    \node (2) at (4.33012701892219,0.500000000000000) {};
    \node (3) at (-1.03923048454133,-4.00000000000000) {};
    \node (4) at (0.000000000000000,-1.00000000000000) {};
    \node (5) at (0.346410161513775,-1.60000000000000) {};
    \node (6) at (-1.38564064605510,-3.40000000000000) {};
    \node (7) at (-1.73205080756888,-4.00000000000000) {};
    \node (8) at (1.03923048454133,-4.00000000000000) {};
    \node (9) at (1.73205080756888,-4.00000000000000) {};
    \node (10) at (-4.33012701892219,0.500000000000000) {};
    \node (11) at (0.000000000000000,0.000000000000000) {};
    \node (12) at (-2.59807621135332,3.50000000000000) {};
    \node (13) at (-3.98371685740842,1.10000000000000) {};
    \node (14) at (-3.63730669589464,0.500000000000000) {};
    \node (15) at (-0.866025403784439,0.500000000000000) {};
    \node (16) at (-2.25166604983954,2.90000000000000) {};
    \node (17) at (-1.21243556529821,1.10000000000000) {};
    \node (18) at (-2.94448637286709,2.90000000000000) {};
    \node (19) at (-1.55884572681199,0.500000000000000) {};
    \node (20) at (0.000000000000000,3.50000000000000) {};
    \node (21) at (0.433012701892219,0.250000000000000) {};
    \node (22) at (2.59807621135332,3.50000000000000) {};
    \node (23) at (3.98371685740842,1.10000000000000) {};
    \node (24) at (3.63730669589464,0.500000000000000) {};
    \node (25) at (0.866025403784439,0.500000000000000) {};
    \node (26) at (2.25166604983954,2.90000000000000) {};
    \node (27) at (1.21243556529821,1.10000000000000) {};
    \node (28) at (2.94448637286709,2.90000000000000) {};
    \node (29) at (1.55884572681199,0.500000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (23);
    \path (2) edge (24);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (15);
    \path (11) edge (21);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (21) edge (25);
    \path (22) edge (26);
    \path (22) edge (28);
    \path (23) edge (27);
    \path (23) edge (28);
    \path (24) edge (26);
    \path (24) edge (29);
    \path (25) edge (27);
    \path (25) edge (29);
    \path (26) edge (27);
    \path (28) edge (29);
\end{tikzpicture}

\begin{tikzpicture}[scale=\imagescale] %30_1
    \imagebb
    \node (0) at (0.346410161513775,-1.60000000000000) {};
    \node (1) at (-1.38564064605510,-3.40000000000000) {};
    \node (2) at (-3.03108891324554,-1.75000000000000) {};
    \node (3) at (1.03923048454133,-4.00000000000000) {};
    \node (4) at (0.000000000000000,-1.00000000000000) {};
    \node (5) at (-0.346410161513775,-1.60000000000000) {};
    \node (6) at (1.38564064605510,-3.40000000000000) {};
    \node (7) at (1.73205080756888,-4.00000000000000) {};
    \node (8) at (-1.03923048454133,-4.00000000000000) {};
    \node (9) at (-1.73205080756888,-4.00000000000000) {};
    \node (10) at (3.03108891324554,-1.75000000000000) {};
    \node (11) at (2.59807621135332,3.50000000000000) {};
    \node (12) at (-2.59807621135332,3.50000000000000) {};
    \node (13) at (0.000000000000000,3.50000000000000) {};
    \node (14) at (0.866025403784439,0.500000000000000) {};
    \node (15) at (3.98371685740842,1.10000000000000) {};
    \node (16) at (4.33012701892219,0.500000000000000) {};
    \node (17) at (3.63730669589464,0.500000000000000) {};
    \node (18) at (2.25166604983954,2.90000000000000) {};
    \node (19) at (1.21243556529821,1.10000000000000) {};
    \node (20) at (2.94448637286709,2.90000000000000) {};
    \node (21) at (1.55884572681199,0.500000000000000) {};
    \node (22) at (-4.33012701892219,0.500000000000000) {};
    \node (23) at (-1.21243556529821,1.10000000000000) {};
    \node (24) at (-0.866025403784439,0.500000000000000) {};
    \node (25) at (-1.55884572681199,0.500000000000000) {};
    \node (26) at (-2.94448637286709,2.90000000000000) {};
    \node (27) at (-3.98371685740842,1.10000000000000) {};
    \node (28) at (-2.25166604983954,2.90000000000000) {};
    \node (29) at (-3.63730669589464,0.500000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (14);
    \path (2) edge (22);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (13);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (16);
    \path (10) edge (24);
    \path (11) edge (13);
    \path (11) edge (18);
    \path (11) edge (20);
    \path (12) edge (13);
    \path (12) edge (26);
    \path (12) edge (28);
    \path (14) edge (19);
    \path (14) edge (21);
    \path (15) edge (16);
    \path (15) edge (19);
    \path (15) edge (20);
    \path (16) edge (17);
    \path (17) edge (18);
    \path (17) edge (21);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (22) edge (27);
    \path (22) edge (29);
    \path (23) edge (24);
    \path (23) edge (27);
    \path (23) edge (28);
    \path (24) edge (25);
    \path (25) edge (26);
    \path (25) edge (29);
    \path (26) edge (27);
    \path (28) edge (29);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %30_2
    \imagebb
    \node (0) at (0.346410161513775,-1.60000000000000) {};
    \node (1) at (-1.38564064605510,-3.40000000000000) {};
    \node (2) at (-3.63730669589464,0.500000000000000) {};
    \node (3) at (1.03923048454133,-4.00000000000000) {};
    \node (4) at (0.000000000000000,-1.00000000000000) {};
    \node (5) at (-0.346410161513775,-1.60000000000000) {};
    \node (6) at (1.38564064605510,-3.40000000000000) {};
    \node (7) at (1.73205080756888,-4.00000000000000) {};
    \node (8) at (-1.03923048454133,-4.00000000000000) {};
    \node (9) at (-1.73205080756888,-4.00000000000000) {};
    \node (10) at (4.33012701892219,0.500000000000000) {};
    \node (11) at (-0.250000000000000,0.500000000000000) {};
    \node (12) at (2.59807621135332,3.50000000000000) {};
    \node (13) at (3.98371685740842,1.10000000000000) {};
    \node (14) at (3.63730669589464,0.500000000000000) {};
    \node (15) at (0.866025403784439,0.500000000000000) {};
    \node (16) at (2.25166604983954,2.90000000000000) {};
    \node (17) at (1.21243556529821,1.10000000000000) {};
    \node (18) at (2.94448637286709,2.90000000000000) {};
    \node (19) at (1.55884572681199,0.500000000000000) {};
    \node (20) at (1.00000000000000,3.50000000000000) {};
    \node (21) at (0.000000000000000,0.000000000000000) {};
    \node (22) at (-2.59807621135332,3.50000000000000) {};
    \node (23) at (-0.866025403784439,0.500000000000000) {};
    \node (24) at (-4.33012701892219,0.500000000000000) {};
    \node (25) at (-3.98371685740842,1.10000000000000) {};
    \node (26) at (-2.25166604983954,2.90000000000000) {};
    \node (27) at (-1.21243556529821,1.10000000000000) {};
    \node (28) at (-1.55884572681199,0.500000000000000) {};
    \node (29) at (-2.94448637286709,2.90000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (24);
    \path (2) edge (26);
    \path (2) edge (28);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (21);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (9) edge (24);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (15);
    \path (11) edge (21);
    \path (11) edge (23);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (21);
    \path (20) edge (22);
    \path (22) edge (26);
    \path (22) edge (29);
    \path (23) edge (27);
    \path (23) edge (28);
    \path (24) edge (25);
    \path (25) edge (27);
    \path (25) edge (29);
    \path (26) edge (27);
    \path (28) edge (29);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=\imagescale] %30_9
    \imagebb
    \begin{scope}[shift={(0,2.5)}]
    \node (0) at (-1.60000000000000,0.346410161513775) {};
    \node (1) at (-3.40000000000000,-1.38564064605510) {};
    \node (2) at (0.000000000000000,-5.00000000000000) {};
    \node (3) at (-4.00000000000000,1.03923048454133) {};
    \node (4) at (-1.00000000000000,0.000000000000000) {};
    \node (5) at (-1.60000000000000,-0.346410161513775) {};
    \node (6) at (-3.40000000000000,1.38564064605510) {};
    \node (7) at (-4.00000000000000,1.73205080756888) {};
    \node (8) at (-4.00000000000000,-1.03923048454133) {};
    \node (9) at (-4.00000000000000,-1.73205080756888) {};
    \node (10) at (4.00000000000000,1.73205080756888) {};
    \node (11) at (0.000000000000000,0.000000000000000) {};
    \node (12) at (4.00000000000000,-1.73205080756888) {};
    \node (13) at (4.00000000000000,1.03923048454133) {};
    \node (14) at (3.40000000000000,1.38564064605510) {};
    \node (15) at (1.00000000000000,0.000000000000000) {};
    \node (16) at (3.40000000000000,-1.38564064605510) {};
    \node (17) at (1.60000000000000,-0.346410161513775) {};
    \node (18) at (4.00000000000000,-1.03923048454133) {};
    \node (19) at (1.60000000000000,0.346410161513775) {};
    \node (20) at (0.000000000000000,-6.00000000000000) {};
    \node (21) at (0.000000000000000,-1.00000000000000) {};
    \node (22) at (0.000000000000000,-4.00000000000000) {};
    \node (23) at (2.00000000000000,-2.00000000000000) {};
    \node (24) at (0.000000000000000,-7.00000000000000) {};
    \node (25) at (-2.00000000000000,-2.00000000000000) {};
    \node (26) at (1.00000000000000,-3.00000000000000) {};
    \node (27) at (3.00000000000000,-3.00000000000000) {};
    \node (28) at (-1.00000000000000,-3.00000000000000) {};
    \node (29) at (-3.00000000000000,-3.00000000000000) {};
    \path (0) edge (4);
    \path (0) edge (6);
    \path (0) edge (8);
    \path (1) edge (5);
    \path (1) edge (6);
    \path (1) edge (9);
    \path (2) edge (9);
    \path (2) edge (20);
    \path (2) edge (22);
    \path (3) edge (5);
    \path (3) edge (7);
    \path (3) edge (8);
    \path (4) edge (5);
    \path (4) edge (11);
    \path (6) edge (7);
    \path (7) edge (10);
    \path (8) edge (9);
    \path (10) edge (13);
    \path (10) edge (14);
    \path (11) edge (15);
    \path (11) edge (21);
    \path (12) edge (16);
    \path (12) edge (18);
    \path (12) edge (20);
    \path (13) edge (17);
    \path (13) edge (18);
    \path (14) edge (16);
    \path (14) edge (19);
    \path (15) edge (17);
    \path (15) edge (19);
    \path (16) edge (17);
    \path (18) edge (19);
    \path (20) edge (24);
    \path (21) edge (23);
    \path (21) edge (25);
    \path (22) edge (26);
    \path (22) edge (28);
    \path (23) edge (27);
    \path (23) edge (28);
    \path (24) edge (27);
    \path (24) edge (29);
    \path (25) edge (26);
    \path (25) edge (29);
    \path (26) edge (27);
    \path (28) edge (29);
    \end{scope}    
\end{tikzpicture}
